Knock, Knock. Who's There? On the Security of LG's Knock Codes

Knock Codes are a knowledge-based unlock authentication scheme used on LG smartphones where a user enters a code by tapping or "knocking" a sequence on a 2x2 grid. While a lesser used authentication method, as compared to PINs or Android patterns, there is likely a large number of Knock Code users; we estimate, 700,000--2,500,000 in the US alone. In this paper, we studied Knock Codes security asking participants to select codes on mobile devices in three settings: a control treatment, a blocklist treatment, and a treatment with a larger, 2x3 grid. We find that Knock Codes are significantly weaker than other deployed authentication, e.g., PINs or Android patterns. In a simulated attacker setting, 2x3 grids offered no additional security, but blocklisting was more beneficial, making Knock Codes' security similar to Android patterns. Participants expressed positive perceptions of Knock Codes, but usability was challenged. SUS values were "marginal" or "ok" across treatments. Based on these findings, we recommend deploying blacklists for selecting a Knock Code because it improves security but has limited impact on usability perceptions.

==> appendix/likertfigure.tex <==
\definecolor{strong_agree}{HTML}{549C77} % green
\definecolor{agree}{HTML}{ABD4B4} % green
\definecolor{neutral}{HTML}{A0A0A0} % gray
\definecolor{disagree}{HTML}{EF959A} % red
\definecolor{strong_disagree}{HTML}{CE2029} % red


%% make the graphs
\begin{figure*}[h!]
  \centering

  \renewcommand*{\arraystretch}{0.4}

  \centering
  \resizebox{0.6\linewidth}{!}{
    \setlength{\tabcolsep}{0pt}

    \begin{tabular}{r c}
        \toprule
        \textbf{Group} & \textbf{Question}\\
        \midrule

\multicolumn{2}{c}{I think I would like to use Knock Codes frequently.} \\
\midrule

\raisebox{0.3em}{con-2x2} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(10.34,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(31.9,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(18.1,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(30.17,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(9.48,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.3em}{bla-2x2} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0,-3)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(10.34,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(25.86,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(25.86,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(25.86,1)};s
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(12.07,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.3em}{big-2x3} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(10.08,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(20.17,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(29.41,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(22.69,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(17.65,1)};
\end{axis}
\end{tikzpicture}}\\


\midrule
\multicolumn{2}{c}{I found Knock Codes unnecessarily complex.} \\
\midrule

\raisebox{0.3em}{con-2x2} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(10.34,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(9.48,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(17.24,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(44.83,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(18.1,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.3em}{bla-2x2} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(22.41,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(15.52,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(9.48,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(39.66,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(12.93,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.3em}{big-2x3} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(4.2,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(16.81,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(18.49,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(36.97,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(23.53,1)};
\end{axis}
\end{tikzpicture}}\\

\midrule
\multicolumn{2}{c}{I thought Knock Codes were easy to use.} \\
\midrule

\raisebox{0.3em}{con-2x2} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(28.45,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(49.14,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(10.34,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(7.76,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(4.31,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.3em}{bla-2x2} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(19.83,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(45.69,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(16.38,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(15.52,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(20,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.3em}{big-2x3} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(31.09,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(44.54,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(12.61,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(9.24,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(2.52,1)};
\end{axis}
\end{tikzpicture}}\\

\midrule
\multicolumn{2}{c}{\centering I think I would need the support of a technical person to be able to use Knock Codes.} \\ 
\midrule

\raisebox{0.3em}{con-2x2} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(20,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(20,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(20,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(20,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(20,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.3em}{bla-2x2} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(4.31,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(9.48,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(11.21,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(23.28,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(51.72,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.3em}{big-2x3} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(6.72,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(5.88,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(10.08,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(16.81,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(60.50,1)};
\end{axis}
\end{tikzpicture}}\\

\midrule
\multicolumn{2}{c}{\centering I found the various functions in Knock Codes were well integrated.} \\ 
\midrule

\raisebox{0.3em}{con-2x2} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5}, xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(18.1,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(54.31,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(22.41,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(3.45,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(1.72,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.3em}{bla-2x2} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(17.24,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(50.86,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(25,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(5.17,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(1.72,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.3em}{big-2x3} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(16.81,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(55.46,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(20.17,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(6.72,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(0.84,1)};
\end{axis}
\end{tikzpicture}}\\

\midrule
\multicolumn{2}{c}{I thought there was too much inconsistency in Knock Codes.} \\
\midrule

\raisebox{0.3em}{con-2x2} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(6.03,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(6.9,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(12.93,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(50.00,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(24.14,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.3em}{bla-2x2} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(6.90,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(12.07,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(14.66,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(42.24,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(24.14,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.3em}{big-2x3} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(2.52,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(10.08,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(17.65,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(36.97,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(32.77,1)};
\end{axis}
\end{tikzpicture}}\\

\midrule
\multicolumn{2}{c}{\centering I would imagine that most people would learn to use Knock Codes very quickly.} \\ 
\midrule

\raisebox{0.3em}{con-2x2} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(31.03,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(48.28,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(13.79,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(4.31,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(2.59,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.3em}{bla-2x2} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(30.17,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(43.10,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(13.79,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(12.93,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(0.00,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.3em}{big-2x3} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(38.66,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(35.29,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(20.17,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(5.04,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(0.84,1)};
\end{axis}
\end{tikzpicture}}\\

\midrule
\multicolumn{2}{c}{I found Knock Codes very cumbersome to use.} \\
\midrule


\raisebox{0.3em}{con-2x2} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(6.90,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(9.48,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(19.83,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(37.93,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(25.86,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.3em}{bla-2x2} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(12.07,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(18.97,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(15.52,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(35.34,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(18.10,1)};
\end{axis}
\end{tikzpicture}}\\


\raisebox{0.3em}{big-2x3} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(10.08,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(21.01,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(21.01,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(22.69,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(25.21,1)};
\end{axis}
\end{tikzpicture}}\\

\midrule
\multicolumn{2}{c}{I felt very confident using Knock Codes.} \\
\midrule

\raisebox{0.3em}{con-2x2} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(22.41,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(45.69,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(12.07,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(17.24,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(2.59,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.3em}{bla-2x2} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(18.10,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(38.79,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(18.10,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(19.83,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(5.17,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.3em}{big-2x3} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(25.21,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(36.97,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(20.17,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(14.29,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(3.36,1)};
\end{axis}
\end{tikzpicture}}\\

\midrule
\multicolumn{2}{c}{\centering I needed to learn a lot of things before I could get going with Knock Codes.} \\
\midrule

\raisebox{0.3em}{con-2x2} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0,-3)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(1.72,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(11.21,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(8.62,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(31.03,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(47.41,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.3em}{bla-2x2} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(0.15,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(4.31,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(12.07,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(9.48,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(33.62,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(40.52,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{2.3em}{big-2x3} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,legend style={at={(-0.06,-2)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5}]
\addplot[fill=strong_agree, xbar legend, mark=none] coordinates {(5.88,1)};
\addplot[fill=agree, xbar legend, mark=none] coordinates {(8.40,1)};
\addplot[fill=neutral, xbar legend, mark=none] coordinates {(11.76,1)};
\addplot[fill=disagree, xbar legend, mark=none] coordinates {(23.53,1)};
\addplot[fill=strong_disagree, xbar legend, mark=none] coordinates {(50.42,1)};
\addlegendentry{Strg. Agr.};
\addlegendentry{Agr.};
\addlegendentry{Neut.};
\addlegendentry{Disagr.};
\addlegendentry{Strg. Disagr.};
\end{axis}
\end{tikzpicture}}\\

    \bottomrule
    \end{tabular}}
    
\caption{Responses to SUS questions: Averages are con-2x2 (69.8), bla-2x2 (65.3), and big-2x3 (68.1)}\label{fig:likert}
\end{figure*}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "supplemental"
%%% End:

